Input-Output Stability of Gradient Descent: A Discrete-Time Passivity-Based Approach

This paper presents a discrete-time passivity-based analysis of the gradient descent method for a class of functions with sector-bounded gradients. Using a loop transformation, it is shown that the gradient descent method can be interpreted as a passive controller in negative feedback with a very strictly passive system. The passivity theorem is then used to guarantee input-output stability, as well as the global convergence, of the gradient descent method. Furthermore, provided that the lower and upper sector bounds are not equal, the input-output stability of the gradient descent method is guaranteed using the weak passivity theorem for a larger choice of step size. Finally, to demonstrate the utility of this passivity-based analysis, a new variation of the gradient descent method with variable step size is proposed by gain-scheduling the input and output of the gradient.

==> Figures/controller_i.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Required Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{0.15cm}       % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->


    \def\smallArrowLength{0.78cm}         % Length of small arrows used for input/output/scheduling
    \def\smallArrowStretch{1.5}          % Stretch the length of the small arrows by this amount
    \def\smallArrowShrink{0.8}           % Shrink the length of the small arrows by this amount

    \def\dashedRectangleHeight{2.7cm}
    \def\dashedRectangleWidth{7.45cm}
    \def\dashedRectanglCenterXShift{3.7mm}
    \def\dashedRectanglCenterYShift{7mm}

    \def\dashedRectangleHeightG{1.5cm}
    \def\dashedRectangleWidthG{3.6cm}
    \def\dashedRectanglCenterXShiftG{0mm}
    \def\dashedRectanglCenterYShiftG{0mm}

    \def\textPadding{0.25cm}              % Padding for text above and below arrows
    \def\textxhift{1.5mm}                 % Shift text to the right by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Defining a cross (X) to later use in the summing junction to make multiplication 
    % Not sure if this is the best way
    \tikzset{
        cross/.style = {path picture={ \draw[] (path picture bounding box.south east) -- 
                                                    (path picture bounding box.north west) 
                                                    (path picture bounding box.south west) -- 
                                                    (path picture bounding box.north east);}}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
        mult/.style = {draw, fill=none, circle, node distance=1cm,
                       append after command={\pgfextra{\let\TikZlastnode\tikzlastnode} 
                       node[cross, at=(\TikZlastnode)] {}}}
    }

    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth},
        square/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockHeight}
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %
    % Make the output node and the sum
    \node [output] (output) {};

    % Make the parallel G block
    \node [block, draw=blue, right=4.5*\smallArrowLength of output.west](output) (G) {%
        \(
            \begin{aligned}
                \mbs{\xi}^{k+1} &= \mbs{\xi}^{k} + \bar{\mbf{u}}_{1}^{k}
                \\%
                \mbf{y}^{k}     &= \mbs{\xi}^{k}
            \end{aligned}
        \)
    };
    \node [block, above=\blockVerticalSpacing of G.north, anchor=south] (D) {\(\bar{D} \eye\)};

    % Make the scheduling blocks across G
    \node [square, right=\smallArrowLength of G.east] (scheduling_r) {$s^k$};
    \node [square, left=\smallArrowLength  of G.west] (scheduling_l) {$s^k$};

    % Make the input, sum and temp node
    \node [input, right=1.5*\smallArrowLength of scheduling_r.east] (input) {};
    \node [sum, left=\smallArrowLength of scheduling_l.west] (sum) {};
    \node [tmp, right=\smallArrowLength/2 of scheduling_r.east] (temp) {};

    % Conenct the blocks
    \draw [myarrow] (scheduling_r) -- node[above, midway, xshift=2pt, yshift=-0.09cm]{$\bar{\mbf{u}}_{1}^{k}$}(G);
    \draw [myarrow] (G) -- node[above, midway, xshift=3pt, yshift=-0.09cm]{$\mbf{y}^{k}$}(scheduling_l);
    \draw [myarrow] (scheduling_l) -- (sum)node[at end, right, yshift= \arrowTipLength] {$+$};;
    \draw [myarrow] (sum) -- node[anchor=south, yshift=-0.09cm]{$\mbf{y}_{1}^k$}(output);
    \draw [myarrow] (input) -- node[anchor=south, xshift=\smallArrowLength/2-1pt, yshift=-0.09cm]{$\mbf{u}_{1}^k$}(scheduling_r);
    \draw [myarrow] (D) -| (sum)node[at end, right, yshift= \arrowTipLength] {$+$};
    \draw [myarrow] (temp) |- (D){};

    % Calculate the midpoint coordinates between G1 and GN
    \node[below, yshift=-\blockHeight/2 - 7pt, xshift=-\dashedRectanglCenterXShiftG] at (G.center) {\textcolor{blue}{GD Controller $\bm{\mathcal{G}}$}};
    % \node [tmp, below=-\dashedRectanglCenterYShiftG of G.center, xshift=-\dashedRectanglCenterXShiftG] (sumSr)(center) {};
    % \draw[dashed, color=blue] (center) ++(-\dashedRectangleWidthG/2, -\dashedRectangleHeightG/2) rectangle ++(\dashedRectangleWidthG, \dashedRectangleHeightG);

    \node[above, yshift=\blockHeight/2 + 1pt, xshift=-\dashedRectanglCenterXShift] at (D.center) {Gain-Scheduled Modified GD Controller $\bar{\bm{\mathcal{G}}}_{\textrm{GS}}$};
    \node [tmp, below=(\blockVerticalSpacing + \blockHeight)/2 - \dashedRectanglCenterYShift of G.center, xshift=-\dashedRectanglCenterXShift] (sumSr)(center) {};
    \draw[dashed] (center) ++(-\dashedRectangleWidth/2, -\dashedRectangleHeight/2) rectangle ++(\dashedRectangleWidth, \dashedRectangleHeight);
\end{tikzpicture}

==> Figures/controller_i_nofeedthrough.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Required Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{1cm}       % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->


    \def\smallArrowLength{0.98cm}         % Length of small arrows used for input/output/scheduling
    \def\smallArrowStretch{1.5}          % Stretch the length of the small arrows by this amount
    \def\smallArrowShrink{0.8}           % Shrink the length of the small arrows by this amount

    \def\dashedRectangleHeight{1.8cm}
    \def\dashedRectangleWidth{7.25cm}
    \def\dashedRectanglCenterXShift{1.3mm}
    \def\dashedRectanglCenterYShift{7mm}

    \def\dashedRectangleHeightG{1.5cm}
    \def\dashedRectangleWidthG{3.6cm}
    \def\dashedRectanglCenterXShiftG{0mm}
    \def\dashedRectanglCenterYShiftG{0mm}

    \def\textPadding{0.25cm}              % Padding for text above and below arrows
    \def\textxhift{1.5mm}                 % Shift text to the right by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Defining a cross (X) to later use in the summing junction to make multiplication 
    % Not sure if this is the best way
    \tikzset{
        cross/.style = {path picture={ \draw[] (path picture bounding box.south east) -- 
                                                    (path picture bounding box.north west) 
                                                    (path picture bounding box.south west) -- 
                                                    (path picture bounding box.north east);}}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
        mult/.style = {draw, fill=none, circle, node distance=1cm,
                       append after command={\pgfextra{\let\TikZlastnode\tikzlastnode} 
                       node[cross, at=(\TikZlastnode)] {}}}
    }

    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth},
        square/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockHeight}
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %
    % Make the output node and the sum
    \node [output] (output) {};

    % Make the parallel G block
    \node [block, draw=blue, right=3*\smallArrowLength of output.west](output) (G) {%
        \(
            \begin{aligned}
                \mbs{\xi}^{k+1} &= \mbs{\xi}^{k} + \bar{\mbf{u}}_{1}^{k}
                \\%
                \bar{\mbf{y}}_{1}^{k}     &= \mbs{\xi}^{k} + D\bar{\mbf{u}}_{1}^{k}
            \end{aligned}
        \)
    };

    % Make the scheduling blocks across G
    \node [square, right=\smallArrowLength of G.east] (scheduling_r) {$s^k$};
    \node [square, left=\smallArrowLength  of G.west] (scheduling_l) {$s^k$};

    % Make the input, sum and temp node
    \node [input, right=\smallArrowLength of scheduling_r.east] (input) {};

    % Conenct the blocks
    \draw [myarrow] (scheduling_r) -- node[above, midway, xshift=2pt, yshift=-0.09cm]{$\bar{\mbf{u}}_{1}^{k}$}(G);
    \draw [myarrow] (G) -- node[above, midway, xshift=2pt, yshift=-0.09cm]{$\bar{\mbf{y}}_{1}^{k}$}(scheduling_l);
    \draw [myarrow] (scheduling_l) -- node[anchor=south, xshift=-6pt, yshift=-0.09cm]{$\mbf{y}_{1}^k$}(output);
    \draw [myarrow] (input) -- node[above, midway, xshift=6pt, yshift=-0.09cm]{$\mbf{u}_{1}^k$}(scheduling_r);

    % Calculate the midpoint coordinates between G1 and GN
    \node[below, yshift=-\blockHeight/2 - 5pt, xshift=-\dashedRectanglCenterXShiftG] at (G.center) {\textcolor{blue}{Modified GD Controller $\bar{\bm{\mathcal{G}}}$}};
    % \node [tmp, below=-\dashedRectanglCenterYShiftG of G.center, xshift=-\dashedRectanglCenterXShiftG] (sumSr)(center) {};
    % \draw[dashed, color=blue] (center) ++(-\dashedRectangleWidthG/2, -\dashedRectangleHeightG/2) rectangle ++(\dashedRectangleWidthG, \dashedRectangleHeightG);

    \node[above, yshift=\blockHeight/2 + 9pt, xshift=-\dashedRectanglCenterXShift] at (G.center) {Gain-Scheduled Modified GD Controller $\bar{\bm{\mathcal{G}}}_{\textrm{GS}}$};
    \node [tmp, below=(\blockVerticalSpacing + \blockHeight)/2 - \dashedRectanglCenterYShift of G.center, xshift=-\dashedRectanglCenterXShift] (sumSr)(center) {};
    \draw[dashed] (center) ++(-\dashedRectangleWidth/2, -\dashedRectangleHeight/2) rectangle ++(\dashedRectangleWidth, \dashedRectangleHeight);
\end{tikzpicture}

==> Figures/gd_neg_feedback_compact.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Required Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{0.4cm}    % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->

    \def\dashedRectangleWidth{3.65cm}
    \def\dashedRectangleHeight{1.55cm}
    \def\dashedRectanglCenterXShift{0mm}
    \def\dashedRectanglCenterYShift{0cm}
    \def\dashedtextxhift{4mm}     
    
    \def\NdashedRectangleWidth{3.65cm}
    \def\NdashedRectangleHeight{0.9cm}
    \def\NdashedRectanglCenterXShift{0mm}
    \def\NdashedRectanglCenterYShift{0cm}
    \def\Ndashedtextxhift{5.1mm}                 

    \def\smallArrowLength{1.3cm}         % Length of small arrows used for input/output/scheduling
    \def\smallArrowStretch{1.5}          % Stretch the length of the small arrows by this amount
    \def\smallArrowShrink{0.8}           % Shrink the length of the small arrows by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %
    % Make the Block
    \node [block] (Nonlinearity) {\(\mbf{y}_{2}^{k} = \nabla f(\mbf{u}_{2}^k + \mbf{x}^\ast)\)};
    \node [block, below=\blockVerticalSpacing of Nonlinearity.south, anchor=north](G) {        
        \(
            \begin{aligned}
                \mbs{\xi}^{k+1} &= \mbs{\xi}^{k} + \alpha \mbf{u}_{1}^{k}
                \\%
                \mbf{y}_{1}^{k}     &= \mbs{\xi}^{k}
            \end{aligned}
        \)
    };

    % Make temp nodes to draw input/output arrows
    \node [tmp, right=\smallArrowLength of G.east] (G_in) {};
    \node [tmp, left=\smallArrowLength  of G.west] (G_out) {};

    % Draw the sum node at G_in
    \node [sum, left=\smallArrowLength of Nonlinearity.west] (sum_node_up){};
    \node [sum, right=\smallArrowLength of G.east]           (sum_node_down){};

    % Connect the disturbance to the RHS sum add + sign
    % \draw [myarrow] ([xshift=\smallArrowLength/2] sum_node_down.east) -- node[below, xshift=1] {$\mbf{0} $}(sum_node_down) node[at end, above, xshift=\arrowTipLength+3, yshift=-2] {$+$};

    % Draw input/output arrows between Nonlinearity and G
    \draw [myarrow](G) -| node[pos=0.25, above, yshift=-0.09cm]{$\mbf{y}_1^k$} (sum_node_up)node[at end, left, yshift=-\arrowTipLength] {$+$};
    \draw [myarrow](sum_node_down) -- (G)node[at end, above, xshift=\smallArrowLength/2 + 5, yshift=-0.09cm] {$\mbf{u}_1^k$};
    \draw [myarrow](sum_node_up) -- (Nonlinearity)node[midway, above, xshift=-3, yshift=-0.09cm] {$\mbf{u}_2^k$};
    \draw [myarrow](Nonlinearity.east) -| node[pos=0.25, above, yshift=-0.09cm]{$\mbf{y}_2^k$}(sum_node_down)node[at end, right, yshift=\arrowTipLength] {$-$};

    % Connect the disturbance to the RHS sum add + sign
    \draw [myarrow] ([xshift=\smallArrowLength+5] sum_node_down.center) -- node[above, midway, xshift=\arrowTipLength, yshift=-0.09cm] {$\mbf{r}_1^k$}(sum_node_down) node[at end, above, xshift=\arrowTipLength+3, yshift=-2] {$+$};
    \draw [myarrow] ([xshift=-\smallArrowLength-5] sum_node_up.center) -- node[above, midway, xshift=-\arrowTipLength, yshift=-0.09cm] {$\mbf{r}_2^k$}(sum_node_up) node[at end, left, yshift=-\arrowTipLength ] {$+$};

    % % Draw dashed rectangles
    \draw[dashed] (G.center) ++(-\dashedRectangleWidth/2 - \dashedRectanglCenterXShift, -\dashedRectangleHeight/2 - \dashedRectanglCenterYShift) rectangle ++(\dashedRectangleWidth, \dashedRectangleHeight);
    \node[below, yshift= -\dashedRectangleHeight/2] at (G.center) {\textrm{Gradient Descent Controller }\(\bm{\mathcal{G}}_{\textrm{GD}}\)};

    \draw[dashed] (Nonlinearity.center) ++(-\NdashedRectangleWidth/2 - \NdashedRectanglCenterXShift, -\NdashedRectangleHeight/2 + \NdashedRectanglCenterYShift) rectangle ++(\NdashedRectangleWidth, \NdashedRectangleHeight);
    \node[below, yshift= \NdashedRectangleHeight/2 + \Ndashedtextxhift] at (Nonlinearity.center) {\textrm{Nonlinearity} \(\mbs{\Delta}\)}; 
\end{tikzpicture}

==> Figures/gd_passive_loop_transformation_recap.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Requiorange Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{3.3cm}     % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->

    \def\dashedRectangleWidth{5.3cm}
    \def\dashedRectangleHeight{2.45cm}
    \def\dashedRectanglCenterXShift{2.2mm}
    \def\dashedRectanglCenterYShift{-0.45cm}
    \def\dashedtextxhift{5mm}        

    \def\NdashedRectangleWidth{5.3cm}
    \def\NdashedRectangleHeight{1.9cm}
    \def\NdashedRectanglCenterXShift{2.2mm}
    \def\NdashedRectanglCenterYShift{-0.48cm}
    \def\Ndashedtextxhift{0.5mm}                 

    \def\smallArrowLength{0.7cm}           % Length of small arrows used for input/output/scheduling
    \def\smallArrowStretch{1.5}          % Stretch the length of the small arrows by this amount
    \def\smallArrowShrink{0.7}           % Shrink the length of the small arrows by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %
    % Make the Control and Nonlinearity Block
    \node [block] (Nonlinearity) {\(\mbf{y}_{2}^{k} = \nabla f(\mbf{u}_{2}^k + \mbf{x}^\ast)\)};
    \node [block, below=\blockVerticalSpacing of Nonlinearity.center, anchor=center](G) { 
        \(
            \begin{aligned}
                \mbs{\xi}^{k+1} &= \mbs{\xi}^{k} + \alpha \mbf{u}_{1}^{k}
                \\%
                \mbf{y}_{1}^{k}     &= \mbs{\xi}^{k}
            \end{aligned}
        \)
    };

    % Make the D blocks
    \node [block, below=\blockVerticalSpacing/6 of Nonlinearity.south, anchor=center] (D_sub) {\(D \eye\)};
    \node [block, above=\blockVerticalSpacing/6 of G.north, anchor=center] (D_add) {\(D \eye\)};

    % Make temp nodes to draw input/output arrows
    \node [tmp, right=\smallArrowLength  of G.east] (D_add_in) {};
    \node [tmp, right=\smallArrowLength  of G.east, yshift=\blockVerticalSpacing] (D_sub_in) {};
    \node [tmp, left=4*\smallArrowLength of G.west] (G_out) {};

    % Draw the sum node at G_in
    \node [sum, right=\smallArrowLength*\smallArrowShrink of D_add_in] (sum_node_right){};
    \node [sum, left=\smallArrowLength of G.west] (sum_node_D_add){};
    \node [sum, left=\smallArrowLength*\smallArrowShrink of sum_node_D_add.west, yshift=\blockVerticalSpacing] (sum_node_up){};
    \node [sum, left=\smallArrowLength of G.west, yshift=\blockVerticalSpacing] (sum_node_D_sub){};

    % Connect grad to sum_node_right
    \draw [myarrow](Nonlinearity.east) -| node[pos=0.25, yshift=-0.09cm]{$\mbf{y}^{k}_{2}$}(sum_node_right)node[at end, right, yshift=\arrowTipLength] {$-$};

    % Connect sum_node_right to G
    \draw[myarrow] (sum_node_right) -- (G)node[pos=0.5, xshift=5pt, yshift=+0.09cm]{$\mbf{u}^{k}_{1}$};

    % Connect uk to the Ds
    \draw[myarrow] (D_add_in) |- (D_add) {};
\draw[myarrow] (D_sub_in) |- (D_sub) {};

    % Connect G to the sums on left
    \draw[myarrow] (G) -- (sum_node_D_add)node[at end, right, yshift=\arrowTipLength] {$+$}node[at end, midway, xshift=2pt, yshift=0.09cm] {$\mbf{y}_1^k$};

    % Connect the sum to nonlinearity
    \draw[myarrow] (sum_node_D_sub) -- (Nonlinearity)node[midway, above, xshift=-3pt, yshift=-0.09cm] {$\mbf{u}^{k}_{2}$}; {};

    % Connect the D to the output sums
    \draw [myarrow] (D_add) -| (sum_node_D_add) node[at end, right, yshift=\arrowTipLength] {$+$};
    \draw [myarrow] (D_sub) -| (sum_node_D_sub) node[at end, left, yshift=-\arrowTipLength] {$+$};

    % Connect the output to the nonlinearity
    \draw [myarrow] (sum_node_D_add) -| (sum_node_up) node[at end, left, yshift=-\arrowTipLength] {$+$};
    \draw [myarrow] (sum_node_up) -- (sum_node_D_sub) node[at end, left, yshift=-\arrowTipLength] {$+$};

    % Connect the disturbance to the RHS sum add + sign
    \draw [myarrow] ([xshift=\smallArrowLength*2] sum_node_right.center) -- node[below, midway, xshift=\arrowTipLength, yshift=0.09cm] {$\mbf{r}_1^k$}(sum_node_right) node[at end, above, xshift=\arrowTipLength+3, yshift=-2] {$+$};
    \draw [myarrow] ([xshift=-\smallArrowLength*2] sum_node_up.center) -- node[above, midway, xshift=-3pt, yshift=-0.09cm] {$\bar{\mbf{r}}_2^k$}(sum_node_up) node[at end, left, yshift=-\arrowTipLength] {$+$};

    % % Draw dashed rectangles
    \draw[dashed] (G.center) ++(-\dashedRectangleWidth/2 - \dashedRectanglCenterXShift, -\dashedRectangleHeight/2 - \dashedRectanglCenterYShift) rectangle ++(\dashedRectangleWidth, \dashedRectangleHeight);
    \draw[dashed] (Nonlinearity.center) ++(-\NdashedRectangleWidth/2 - \NdashedRectanglCenterXShift, -\NdashedRectangleHeight/2 + \NdashedRectanglCenterYShift) rectangle ++(\NdashedRectangleWidth, \NdashedRectangleHeight);

    \node[below, yshift= -\dashedRectangleHeight/2 + \dashedtextxhift] at (G.center) {\textrm{Modified Gradient Descent Controller }\(\bar{\bm{\mathcal{G}}}_{\textrm{GD}}\)};
    \node[below, yshift= \NdashedRectangleHeight/2 + \Ndashedtextxhift] at (Nonlinearity.center) {\textrm{Nonlinearity} \(\bar{\mbs{\Delta}}\) };
\end{tikzpicture}

==> Figures/grad_f_feedback.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Requiorange Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{3.5cm}     % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->      

    \def\NdashedRectangleWidth{5.1cm}
    \def\NdashedRectangleHeight{1.8cm}
    \def\NdashedRectanglCenterXShift{3mm}
    \def\NdashedRectanglCenterYShift{-0.43cm}
    \def\Ndashedtextxhift{4mm}                 

    \def\smallArrowLength{1.3cm}           % Length of small arrows used for input/output/scheduling
    \def\smallArrowStretch{1.5}          % Stretch the length of the small arrows by this amount
    \def\smallArrowShrink{0.8}           % Shrink the length of the small arrows by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %
    % Make the Block
    \node [block] (Nonlinearity) {\(\mbs{\Delta}\)};
    \node [block, below=\blockVerticalSpacing/4  of Nonlinearity.center, anchor=center] (D_sub) {\(D\eye\)};

    % Make temp nodes to draw input/output arrows
    \node [tmp, right=\smallArrowLength  of Nonlinearity.east] (D_sub_in) {};
    \node [tmp, left=3.5*\smallArrowLength of Nonlinearity.west] (G_out) {};
    \node [tmp, right=2*\smallArrowLength of Nonlinearity.east] (G_in) {};

    % Draw the sum node at G_in
    \node [sum, left=\smallArrowLength of Nonlinearity.west] (sum_node_D_sub){};

    % Connect uk to the Ds
    \draw[myarrow] (D_sub_in) |- (D_sub) {};

    % Connect the sum to nonlinearity
    \draw[myarrow] (sum_node_D_sub) -- (Nonlinearity)node[midway, above, xshift=-2pt, yshift=-0.09cm] {$\mbf{u}^{k}$}; {};

    % Connect the D to the output sums
    \draw [myarrow] (D_sub) -| (sum_node_D_sub) node[at end, left, yshift=-\arrowTipLength] {$+$};

    % Connect the output to the nonlinearity
    \draw [myarrow] (G_out) -- node[midway, xshift=-8pt, yshift=-0.09cm]{$\bar{\mbf{u}}^{k} = \mbf{u}^{k} - D \mbf{y}^{k}$} (sum_node_D_sub) node[at end, left, yshift=-\arrowTipLength] {$+$};

    % Draw the output of the nonlinearity
    \draw [myarrow] (Nonlinearity) -- (G_in) node[at end, xshift=-\arrowTipLength-5pt, yshift=-0.09cm] {$\mbf{y}^{k}$};

    % Draw dashed rectangles
    \draw[dashed] (Nonlinearity.center) ++(-\NdashedRectangleWidth/2 - \NdashedRectanglCenterXShift, -\NdashedRectangleHeight/2 + \NdashedRectanglCenterYShift) rectangle ++(\NdashedRectangleWidth, \NdashedRectangleHeight);
    \node[below, yshift= -\NdashedRectangleHeight/2 - \Ndashedtextxhift] at (Nonlinearity.center) {\(\bar{\mbs{\Delta}}\)};
\end{tikzpicture}

==> Figures/passivity_theorem_neg_feedback.tikz <==
\begin{tikzpicture}[auto, node distance=2cm]
    % ------------------------------------------------------------------------------------ %
    %                                Required Tikz Libraries
    % ------------------------------------------------------------------------------------ %
    % 1) arrows.meta is used for arrow tips
    % 2) positioning is used for relative positioning of nodes

    % ------------------------------------------------------------------------------------ %
    %                           Define Constant Dimension Parameters
    % ------------------------------------------------------------------------------------ %
    \def\blockWidth{4em}                 % Width of Control block
    \def\blockHeight{2em}                % Height of Control block
    \def\blockVerticalSpacing{0.4cm}    % Vertical spacing between parallel blocks

    \def\arrowTipLength{2mm}             % Length of arrow tip ->
    \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->


    \def\smallArrowLength{1.5cm}         % Length of small arrows used for input/output/scheduling
    \def\smallArrowStretch{1.5}          % Stretch the length of the small arrows by this amount
    \def\smallArrowShrink{0.8}           % Shrink the length of the small arrows by this amount

    % ------------------------------------------------------------------------------------ %
    %                           Define Objects and Styles
    % ------------------------------------------------------------------------------------ %
    % Control block
    \tikzset{     
        block/.style = {draw, fill=none, rectangle, 
                        minimum height=\blockHeight, minimum width=\blockWidth}
    }

    % Sum and multiplication nodes
    \tikzset{    
        sum/.style  = {draw, fill=none, circle, node distance=1cm},
    }

    % Points
    \tikzset{    
        tmp/.style    = {coordinate}, 
        input/.style  = {coordinate},
        output/.style = {coordinate}
    }

    % Pin style to edge of block
    \tikzset{      
        pinstyle/.style = {pin edge={to-,thin}}
    }

    % Setting custome arrow style (uses package arrows.meta)
    \tikzset{     
        myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
    }

    % ------------------------------------------------------------------------------------ %
    %                               Start Drawing the Diagram
    % ------------------------------------------------------------------------------------ %
    % Make the Block
    \node [block] (Nonlinearity) {\(\mbs{\Delta}\)};
    \node [block, , below=\blockVerticalSpacing of Nonlinearity.south, anchor=north](G) {\(\bm{\mathcal{G}}\)};

    % Make temp nodes to draw input/output arrows
    \node [tmp, right=\smallArrowLength of G.east] (G_in) {};
    \node [tmp, left=\smallArrowLength  of G.west] (G_out) {};

    % Draw the sum node at G_in
    \node [sum, left=\smallArrowLength of Nonlinearity.west] (sum_node_up){};
    \node [sum, right=\smallArrowLength of G.east]           (sum_node_down){};

    % Connect the disturbance to the RHS sum add + sign
    % \draw [myarrow] ([xshift=\smallArrowLength/2] sum_node_down.east) -- node[below, xshift=1] {$\mbf{0} $}(sum_node_down) node[at end, above, xshift=\arrowTipLength+3, yshift=-2] {$+$};

    % Draw input/output arrows between Nonlinearity and G
    \draw [myarrow](G) -| node[pos=0.25, above, yshift=-0.09cm]{$\mbf{y}^{k}_1$} (sum_node_up)node[at end, left, yshift=-\arrowTipLength] {$+$};
    \draw [myarrow](sum_node_down) -- (G)node[at end, above, xshift=\smallArrowLength/2 + 5, yshift=-0.09cm] {$\mbf{u}^{k}_1$};
    \draw [myarrow](sum_node_up) -- (Nonlinearity)node[midway, above, xshift=-3, yshift=-0.09cm] {$\mbf{u}^{k}_2$};
    \draw [myarrow](Nonlinearity.east) -| node[pos=0.25, above, yshift=-0.09cm]{$\mbf{y}^{k}_2$}(sum_node_down)node[at end, right, yshift=\arrowTipLength] {$-$};

    % Connect the disturbance to the RHS sum add + sign
    \draw [myarrow] ([xshift=\smallArrowLength+5] sum_node_down.center) -- node[above, midway, xshift=\arrowTipLength, yshift=-0.09cm] {$\mbf{r}^{k}_1$}(sum_node_down) node[at end, above, xshift=\arrowTipLength+3, yshift=-2] {$+$};
    \draw [myarrow] ([xshift=-\smallArrowLength-5] sum_node_up.center) -- node[above, midway, xshift=-\arrowTipLength, yshift=-0.09cm] {$\mbf{r}^{k}_2$}(sum_node_up) node[at end, left, yshift=-\arrowTipLength] {$+$};
\end{tikzpicture}

==> Figures/sector_bound.tikz <==
% \begin{tikzpicture}[scale=1]
%     % Requires:
%     % * \RequirePackage{pgfplots}
%     % * \usepgfplotslibrary{fillbetween}
%     % * \pgfplotsset{compat=1.18} 
%     % * \usetikzlibrary{arrows.meta}
%     \def\arrowTipLength{2mm}             % Length of arrow tip ->
%     \def\arrowTipWidth{1.5mm}            % Width of arrow tip ->

%     % Setting custome arrow style (uses package arrows.meta)
%     \tikzset{     
%         myarrow/.style = {->, -{Triangle[length=\arrowTipLength, width=\arrowTipWidth]}}
%     }

%     \begin{axis}[
%             domain=-5.8:5.8,                       % Set domain for x               
%             samples=500,                           % Increase number of data points
%             axis lines=middle,                     % Add axis lines in the middle
%             xlabel={$y$},                          % Label for x axis
%             ylabel={$u = \phi(y)$},                % Label for y axis
%             xlabel style={right},
%             ylabel style={left},
%             enlargelimits=true,
%             xtick=\empty,                          % Hide x-axis numbers
%             ytick=\empty,                          % Hide y-axis numbers
%             width=0.6*\textwidth,                  % Width of the plot
%             height=0.35*\textwidth                  % Height of the plot
%         ]
%         \addplot[blue, thick, no markers] {4*x + 2*x*cos(deg(x^2))}; 
%         \addplot[name path=L, red, thick, no markers, domain=-6:6] {6*x}; 
%         \addplot[name path=m, red, thick, no markers, domain=-6:6] {2*x}; 

%         \addplot[red, opacity=0.3] fill between[of=L and m];

%         \node[anchor=south east, red] at (axis cs: 4, 6*4) {$u=6y$};
%         \node[anchor=north west, red] at (axis cs: 4, 2.5*4) {$u=2y$};
%     \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}[scale=1]
    % Requires:
    % * \RequirePackage{pgfplots}
    % * \usepgfplotslibrary{fillbetween}
    % * \pgfplotsset{compat=1.18} 
    % * \usetikzlibrary{arrows.meta}
    % Plotting Settings
    \def\L{100}                    % Example value for L
    \def\m{1}                    % Example value for m
    \def\omega{1}                % Example value for omega
    \def\domain{-17:17}          % Domain for x
    \def\samples{300}            % Number of data points
    \def\dw{0.55\linewidth}      % Width of the plot

    % Plot for f(x)
    \begin{axis}[
            domain=\domain,                    % Set domain for x               
            samples=\samples,                  % Increase number of data points
            axis lines=middle,                 % Add axis lines in the middle
            xlabel={$x$},                      % Label for x axis
            ylabel={$f(x)$},                   % Label for y axis
            xlabel style={right, yshift=5pt, xshift=-13pt},
            ylabel style={left, yshift=-7pt},
            % enlargelimits=true,
            width=\dw,            % Adjusted width of the plot to fit column
            at={(0,0)},                        % Position of the first plot
            anchor=south,                       % Align x-axis of both plots
            xtick=\empty,                          % Hide x-axis numbers
            ytick=\empty,                          % Hide y-axis numbers
        ]
        \addplot[black, thick, no markers] 
        {( (\L - \m)/4 ) * ( (\L + \m)/(\L - \m) * x^2 + 2/(\omega^2) * sin(deg(\omega*x)) - 2/\omega * x * cos(deg(\omega*x)))}; 
    \end{axis}
    % Plot for grad_f(x)
    \begin{axis}[
            domain=\domain,                         % Set domain for x               
            samples=\samples,                       % Increase number of data points
            axis lines=middle,                      % Add axis lines in the middle
            xlabel={$x$},                           % Label for x axis
            ylabel={$\nabla f(x)$},                 % Label for y axis
            xlabel style={right, yshift=-5pt, xshift=-13pt},
            ylabel style={left, yshift=-7pt},
            % enlargelimits=true,
            width=\dw,                             % Adjusted width of the plot to fit column
            at={(\dw,0)},                          % Position of the second plot (shifted right)
            anchor=south,                          % Align x-axis of both plots
            xtick=\empty,                          % Hide x-axis numbers
            ytick=\empty,                          % Hide y-axis numbers
        ]
        \addplot[black, thick, no markers] 
        {( (\L - \m)/2 ) * ( (\L + \m)/(\L - \m) * x + cos(deg(\omega*x))/\omega - cos(deg(\omega*x))/\omega + sin(deg(\omega*x)) * x )}; 
        \addplot[name path=L, black, thick, dashed, no markers, domain=\domain] {\L*x} node[pos=0.27, below, sloped] {$L=100$};
        \addplot[name path=m, black, thick, dashed, no markers, domain=\domain] {\m*x} node[pos=0.2, above, sloped] {$m=1$};

        \addplot[red, opacity=0.1] fill between[of=L and m];
    \end{axis}
\end{tikzpicture}
